SAT-based Learning of Computation Tree Logic

The CTL learning problem consists in finding for a given sample of positive and negative Kripke structures a distinguishing CTL formula that is verified by the former but not by the latter. Further constraints may bound the size and shape of the desired formula or even ask for its minimality in terms of syntactic size. This synthesis problem is motivated by explanation generation for dissimilar models, e.g. comparing a faulty implementation with the original protocol. We devise a SAT-based encoding for a fixed size CTL formula, then provide an incremental approach that guarantees minimality. We further report on a prototype implementation whose contribution is twofold: first, it allows us to assess the efficiency of various output fragments and optimizations. Secondly, we can experimentally evaluate this tool by randomly mutating Kripke structures or syntactically introducing errors in higher-level models, then learning CTL distinguishing formulas.

==> best_vs_rest.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-02-06 16:42:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\path[clip] (  0.00, 58.27) rectangle (505.89,447.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 58.27) rectangle (505.89,447.62);
\end{scope}
\begin{scope}
\path[clip] ( 46.69,100.50) rectangle (392.31,442.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.69,100.50) rectangle (392.31,442.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69,127.43) --
	(392.31,127.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69,211.01) --
	(392.31,211.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69,294.60) --
	(392.31,294.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69,378.18) --
	(392.31,378.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.43,100.50) --
	( 77.43,442.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.02,100.50) --
	(161.02,442.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.60,100.50) --
	(244.60,442.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.19,100.50) --
	(328.19,442.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,169.22) --
	(392.31,169.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,252.81) --
	(392.31,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,336.39) --
	(392.31,336.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,419.97) --
	(392.31,419.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.23,100.50) --
	(119.23,442.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.81,100.50) --
	(202.81,442.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39,100.50) --
	(286.39,442.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.98,100.50) --
	(369.98,442.12);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.21,213.03) --
	(136.85,208.45) --
	(131.57,208.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.97,393.54) --
	(269.62,388.96) --
	(264.33,388.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.62,306.78) --
	(224.26,302.20) --
	(218.97,302.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.86,329.93) --
	(290.50,325.35) --
	(285.22,325.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.66,429.64) --
	(291.30,425.07) --
	(286.02,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.28,353.83) --
	(309.92,349.25) --
	(304.63,349.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.69,327.49) --
	(297.34,322.92) --
	(292.05,322.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.38,317.01) --
	(345.02,312.43) --
	(339.74,312.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.24,373.68) --
	(323.88,369.11) --
	(318.60,369.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.16,343.26) --
	(324.80,338.68) --
	(319.52,338.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.33,397.13) --
	(319.97,392.55) --
	(314.69,392.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.38,372.12) --
	(271.02,367.54) --
	(265.74,367.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.74,367.02) --
	(299.38,362.44) --
	(294.09,362.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.59,393.43) --
	(333.24,388.85) --
	(327.95,388.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.34,380.81) --
	(299.98,376.23) --
	(294.70,376.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.71,325.12) --
	(242.35,320.55) --
	(237.07,320.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,367.45) --
	(277.59,362.87) --
	(272.30,362.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.72,325.44) --
	(224.36,320.86) --
	(219.08,320.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.47,376.56) --
	(266.11,371.98) --
	(260.82,371.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.15,329.45) --
	(231.80,324.87) --
	(226.51,324.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.43,375.29) --
	(290.08,370.71) --
	(284.79,370.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,373.31) --
	(310.20,368.73) --
	(304.92,368.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.18,315.41) --
	(245.83,310.83) --
	(240.54,310.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.25,366.26) --
	(248.90,361.69) --
	(243.61,361.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.17,303.35) --
	(300.81,298.78) --
	(295.53,298.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.55,339.26) --
	(311.19,334.68) --
	(305.90,334.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.50,311.70) --
	(236.14,307.13) --
	(230.85,307.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.86,364.87) --
	(313.50,360.30) --
	(308.21,360.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.66,324.10) --
	(321.30,319.52) --
	(316.02,319.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.66,319.04) --
	(263.30,314.46) --
	(258.02,314.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.61,344.16) --
	(303.25,339.58) --
	(297.97,339.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.22,376.02) --
	(295.87,371.45) --
	(290.58,371.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,174.90) --
	(105.04,170.32) --
	( 99.75,170.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,385.61) --
	(276.71,381.04) --
	(271.43,381.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.31,320.62) --
	(281.95,316.04) --
	(276.66,316.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51,373.33) --
	(304.15,368.75) --
	(298.86,368.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.57,369.00) --
	(289.21,364.43) --
	(283.93,364.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.00,322.38) --
	(247.64,317.80) --
	(242.36,317.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.71,381.30) --
	(298.35,376.72) --
	(293.07,376.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.42,386.02) --
	(301.06,381.44) --
	(295.77,381.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,371.90) --
	(313.99,367.32) --
	(308.70,367.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,307.42) --
	(240.98,302.84) --
	(235.70,302.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.08,375.17) --
	(293.72,370.60) --
	(288.43,370.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.57,306.82) --
	(245.21,302.24) --
	(239.93,302.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.19,310.37) --
	(240.83,305.80) --
	(235.55,305.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.28,329.10) --
	(278.92,324.52) --
	(273.64,324.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.39,321.17) --
	(296.04,316.59) --
	(290.75,316.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.01,384.65) --
	(284.65,380.07) --
	(279.37,380.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.80,429.64) --
	(328.44,425.07) --
	(323.15,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.13,338.42) --
	(310.78,333.85) --
	(305.49,333.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.78,242.34) --
	(218.42,237.76) --
	(213.13,237.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.14,261.39) --
	(188.78,256.82) --
	(183.50,256.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.38,244.81) --
	(224.02,240.23) --
	(218.74,240.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.86,219.10) --
	(135.51,214.53) --
	(130.22,214.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.54,363.55) --
	(271.18,358.97) --
	(265.90,358.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,210.47) --
	(135.31,205.89) --
	(130.02,205.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,429.64) --
	(379.24,425.07) --
	(373.95,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,429.64) --
	(379.24,425.07) --
	(373.95,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,429.64) --
	(379.24,425.07) --
	(373.95,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.35,312.30) --
	(182.99,307.72) --
	(177.71,307.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.26,268.31) --
	(186.90,263.74) --
	(181.62,263.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,429.64) --
	(379.24,425.07) --
	(373.95,425.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.32,127.34) --
	( 70.96,122.76) --
	( 65.68,122.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.48,208.52) --
	(138.13,203.94) --
	(132.84,203.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.45,233.65) --
	(150.09,229.07) --
	(144.81,229.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.92,267.95) --
	(185.57,263.37) --
	(180.28,263.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.52,273.56) --
	(180.16,268.98) --
	(174.88,268.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.77,218.88) --
	(144.42,214.31) --
	(139.13,214.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.71,223.15) --
	(150.36,218.57) --
	(145.07,218.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,232.61) --
	(185.38,228.03) --
	(180.09,228.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.64,215.88) --
	(143.29,211.30) --
	(138.00,211.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37,227.68) --
	(147.01,223.10) --
	(141.73,223.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,173.03) --
	(107.22,168.45) --
	(101.94,168.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.76,164.62) --
	(102.41,160.05) --
	( 97.12,160.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.81,235.83) --
	(149.45,231.25) --
	(144.17,231.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,160.70) --
	(145.49,156.12) --
	(140.21,156.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.14,183.70) --
	(151.79,179.12) --
	(146.50,179.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26,165.47) --
	(102.90,160.89) --
	( 97.61,160.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,159.79) --
	(110.84,155.21) --
	(105.56,155.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,177.22) --
	(116.39,172.64) --
	(111.11,172.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,199.53) --
	(132.33,194.96) --
	(127.04,194.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.16,217.16) --
	(143.81,212.59) --
	(138.52,212.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.89,209.41) --
	(141.53,204.84) --
	(136.25,204.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.38,219.96) --
	(144.02,215.38) --
	(138.74,215.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10,218.45) --
	(140.74,213.87) --
	(135.46,213.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.74,219.55) --
	(138.38,214.97) --
	(133.10,214.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.83,226.26) --
	(144.47,221.68) --
	(139.19,221.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17,124.75) --
	( 70.81,120.17) --
	( 65.53,120.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74,128.81) --
	( 73.39,124.23) --
	( 68.10,124.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88,128.57) --
	( 73.52,123.99) --
	( 68.24,123.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,230.83) --
	(144.94,226.25) --
	(139.65,226.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,176.84) --
	(135.41,172.26) --
	(130.12,172.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20,212.00) --
	(127.85,207.42) --
	(122.56,207.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19,125.54) --
	( 71.84,120.97) --
	( 66.55,120.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63,130.91) --
	( 75.27,126.34) --
	( 69.98,126.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.54,226.31) --
	(192.18,221.73) --
	(186.90,221.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,211.74) --
	(141.34,207.16) --
	(136.06,207.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26,216.26) --
	(142.90,211.68) --
	(137.62,211.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48,154.80) --
	( 96.12,150.23) --
	( 90.84,150.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,188.28) --
	(118.00,183.70) --
	(112.72,183.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,174.22) --
	( 98.96,169.64) --
	( 93.67,169.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,178.71) --
	(100.23,174.13) --
	( 94.95,174.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,163.85) --
	( 91.74,159.28) --
	( 86.45,159.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,158.59) --
	( 96.20,154.02) --
	( 90.91,154.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28,170.60) --
	(107.92,166.03) --
	(102.64,166.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66,167.92) --
	( 94.31,163.34) --
	( 89.02,163.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,180.95) --
	( 98.06,176.37) --
	( 92.78,176.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.99,209.19) --
	(142.64,204.62) --
	(137.35,204.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.89,209.80) --
	(142.53,205.23) --
	(137.25,205.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,238.66) --
	(148.01,234.08) --
	(142.73,234.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.66,233.22) --
	(141.30,228.64) --
	(136.02,228.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.29,236.73) --
	(158.93,232.15) --
	(153.65,232.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.04,241.31) --
	(156.68,236.74) --
	(151.39,236.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.42,244.53) --
	(160.06,239.96) --
	(154.78,239.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43,226.73) --
	(150.07,222.16) --
	(144.79,222.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05,229.64) --
	(147.70,225.07) --
	(142.41,225.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,200.96) --
	(132.33,196.38) --
	(127.04,196.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.73,217.94) --
	(151.37,213.36) --
	(146.08,213.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20,235.75) --
	(173.84,231.17) --
	(168.56,231.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92,222.82) --
	(154.56,218.25) --
	(149.27,218.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52,291.60) --
	(191.16,287.02) --
	(185.87,287.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.03,255.26) --
	(194.67,250.68) --
	(189.39,250.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.23,210.78) --
	(141.87,206.21) --
	(136.59,206.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.87,172.16) --
	(133.51,167.59) --
	(128.22,167.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.95,225.39) --
	(150.59,220.81) --
	(145.30,220.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,219.56) --
	(159.85,214.98) --
	(154.56,214.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97,221.26) --
	(146.61,216.68) --
	(141.32,216.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.23,223.26) --
	(140.87,218.68) --
	(135.59,218.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.73,178.04) --
	(142.37,173.46) --
	(137.08,173.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,126.58) --
	( 72.12,122.00) --
	( 66.84,122.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.29,234.63) --
	(155.93,230.06) --
	(150.65,230.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94,228.64) --
	(164.59,224.06) --
	(159.30,224.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,218.59) --
	(148.40,214.01) --
	(143.12,214.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.28,179.94) --
	(115.93,175.36) --
	(110.64,175.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.28,212.56) --
	(154.93,207.99) --
	(149.64,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,240.44) --
	(155.55,235.87) --
	(150.26,235.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,218.50) --
	(148.01,213.92) --
	(142.73,213.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.16,230.07) --
	(163.81,225.50) --
	(158.52,225.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.30,184.41) --
	(129.94,179.83) --
	(124.65,179.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39,215.20) --
	(147.03,210.63) --
	(141.74,210.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.36,225.14) --
	(144.00,220.56) --
	(138.72,220.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14,168.00) --
	(105.78,163.43) --
	(100.50,163.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.34,217.12) --
	(150.98,212.54) --
	(145.70,212.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,175.80) --
	( 98.48,171.22) --
	( 93.19,171.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,171.43) --
	( 98.06,166.85) --
	( 92.78,166.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68,163.07) --
	(118.33,158.49) --
	(113.04,158.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.17,235.23) --
	(146.81,230.65) --
	(141.53,230.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62,165.60) --
	(103.27,161.02) --
	( 97.98,161.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,188.62) --
	(116.73,184.05) --
	(111.44,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.93,181.88) --
	(111.57,177.30) --
	(106.29,177.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38,160.85) --
	(103.02,156.27) --
	( 97.74,156.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97,182.82) --
	(140.61,178.24) --
	(135.33,178.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.61,231.87) --
	(154.25,227.30) --
	(148.96,227.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.01,165.68) --
	(158.66,161.11) --
	(153.37,161.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,230.15) --
	(157.99,225.57) --
	(152.71,225.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21,220.49) --
	(141.85,215.91) --
	(136.56,215.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.00,219.09) --
	(147.64,214.52) --
	(142.36,214.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,177.25) --
	(116.90,172.68) --
	(111.61,172.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.25,232.17) --
	(161.89,227.59) --
	(156.61,227.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.80,190.21) --
	(162.44,185.63) --
	(157.16,185.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,223.41) --
	(158.35,218.84) --
	(153.07,218.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92,185.38) --
	(155.56,180.81) --
	(150.28,180.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,162.17) --
	( 97.85,157.59) --
	( 92.57,157.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,187.69) --
	(103.45,183.11) --
	( 98.16,183.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,183.01) --
	(115.76,178.43) --
	(110.47,178.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,184.69) --
	(102.78,180.12) --
	( 97.49,180.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.35,172.49) --
	( 94.00,167.91) --
	( 88.71,167.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67,178.62) --
	(117.31,174.04) --
	(112.03,174.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,178.89) --
	( 99.10,174.32) --
	( 93.81,174.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99,156.41) --
	( 96.63,151.84) --
	( 91.35,151.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00,164.35) --
	(118.64,159.78) --
	(113.36,159.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.81,155.79) --
	( 95.45,151.21) --
	( 90.17,151.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.83,152.12) --
	( 92.48,147.55) --
	( 87.19,147.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.48,219.22) --
	(142.12,214.65) --
	(136.84,214.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.85,222.82) --
	(139.49,218.25) --
	(134.21,218.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,223.25) --
	(151.31,218.68) --
	(146.02,218.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.14,210.97) --
	(173.78,206.40) --
	(168.50,206.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24,217.83) --
	(142.88,213.25) --
	(137.60,213.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,153.79) --
	( 95.07,149.21) --
	( 89.79,149.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.88,227.86) --
	(150.52,223.28) --
	(145.24,223.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.09,162.83) --
	(155.73,158.26) --
	(150.45,158.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15,225.34) --
	(152.79,220.76) --
	(147.51,220.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,183.54) --
	(150.26,178.97) --
	(144.97,178.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41,154.03) --
	( 96.05,149.46) --
	( 90.76,149.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57,186.23) --
	(101.21,181.66) --
	( 95.92,181.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78,180.98) --
	(111.43,176.40) --
	(106.14,176.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66,161.88) --
	( 99.30,157.30) --
	( 94.01,157.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.75,163.49) --
	( 92.40,158.91) --
	( 87.11,158.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.53,224.04) --
	(138.17,219.46) --
	(132.89,219.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.97,154.15) --
	(131.62,149.57) --
	(126.33,149.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.86,166.20) --
	(103.51,161.63) --
	( 98.22,161.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,183.17) --
	(114.13,178.59) --
	(108.84,178.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,127.34) --
	( 71.69,122.76) --
	( 66.41,122.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19,126.07) --
	( 71.84,121.49) --
	( 66.55,121.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,131.25) --
	( 74.74,126.67) --
	( 69.46,126.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19,225.81) --
	(155.83,221.23) --
	(150.55,221.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.03,218.70) --
	(147.68,214.12) --
	(142.39,214.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.21,225.96) --
	(148.85,221.38) --
	(143.57,221.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,211.49) --
	(139.91,206.92) --
	(134.63,206.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.51,230.81) --
	(157.15,226.24) --
	(151.86,226.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,216.49) --
	(137.94,211.92) --
	(132.66,211.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,252.85) --
	(147.98,248.27) --
	(142.69,248.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.93,168.33) --
	(123.57,163.75) --
	(118.29,163.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49,213.70) --
	(145.13,209.13) --
	(139.84,209.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,206.92) --
	(139.91,202.34) --
	(134.63,202.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.04,170.03) --
	(132.68,165.45) --
	(127.40,165.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.23,219.06) --
	(147.87,214.49) --
	(142.59,214.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.19,129.29) --
	( 72.83,124.71) --
	( 67.55,124.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.46,178.40) --
	(147.10,173.83) --
	(141.82,173.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21,232.68) --
	(157.86,228.10) --
	(152.57,228.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.67,230.92) --
	(156.32,226.34) --
	(151.03,226.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34,233.36) --
	(170.98,228.78) --
	(165.70,228.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.49,210.70) --
	(134.13,206.12) --
	(128.85,206.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,218.31) --
	(145.32,213.74) --
	(140.04,213.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.31,211.02) --
	(148.96,206.45) --
	(143.67,206.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79,157.14) --
	(100.43,152.56) --
	( 95.15,152.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.99,237.24) --
	(152.64,232.66) --
	(147.35,232.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.50,178.25) --
	( 97.14,173.67) --
	( 91.86,173.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,151.87) --
	( 94.23,147.29) --
	( 88.94,147.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,181.85) --
	(116.31,177.28) --
	(111.02,177.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,174.18) --
	( 97.36,169.61) --
	( 92.07,169.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,173.77) --
	( 96.42,169.19) --
	( 91.13,169.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.76,183.33) --
	(101.40,178.75) --
	( 96.12,178.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.72,167.63) --
	( 93.36,163.06) --
	( 88.08,163.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.72,122.95) --
	( 70.37,118.38) --
	( 65.08,118.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.06,159.64) --
	( 96.71,155.06) --
	( 91.42,155.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62,127.34) --
	( 72.27,122.76) --
	( 66.98,122.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.40,123.65) --
	( 65.04,119.08) --
	( 59.76,119.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30,150.31) --
	( 89.94,145.73) --
	( 84.66,145.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.90,164.80) --
	(120.54,160.23) --
	(115.25,160.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.28,177.63) --
	(103.93,173.05) --
	( 98.64,173.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.08,231.27) --
	(151.72,226.70) --
	(146.44,226.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.54,230.81) --
	(225.18,226.23) --
	(219.90,226.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94,298.08) --
	(216.58,293.50) --
	(211.30,293.50) --
	cycle;
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.21,207.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.97,359.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.62,295.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.86,317.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.66,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.28,372.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.69,364.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.38,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.24,374.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.16,385.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.33,375.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.38,365.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.74,375.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.59,379.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.34,371.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.71,367.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,376.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.72,369.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.47,368.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.15,367.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.43,365.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,379.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.18,294.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.25,347.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.17,341.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.55,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.50,294.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.86,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.66,359.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.66,369.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.61,324.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.22,372.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,217.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,347.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.31,377.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51,379.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.57,362.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.00,382.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.71,362.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.42,375.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,338.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,397.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.08,373.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.57,354.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.19,352.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.28,354.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.39,365.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.01,358.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.80,363.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.13,360.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.78,319.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.14,217.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.38,303.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.86,209.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.54,352.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,261.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.35,264.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.26,263.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.60,426.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.32,167.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.48,173.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.45,213.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.92,320.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.52,239.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.77,201.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.71,262.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,307.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.64,242.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37,198.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,165.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.76,215.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.81,246.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,212.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.14,228.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26,161.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,152.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,183.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,187.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.16,207.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.89,206.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.38,246.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10,247.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.74,212.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.83,244.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17,120.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74,173.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88,155.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,214.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,197.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20,200.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19,149.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63,159.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.54,266.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,205.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26,221.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48,151.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36,201.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,168.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,209.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,160.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,211.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28,197.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66,190.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,209.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.99,204.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.89,239.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,261.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.66,268.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.29,252.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.04,254.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.42,257.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43,245.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05,265.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,202.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.73,245.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20,208.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.92,208.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52,254.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.03,320.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.23,240.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.87,197.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.95,207.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,221.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97,247.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.23,241.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.73,205.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,170.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.29,222.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94,218.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.76,241.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.28,213.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.28,209.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91,224.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,254.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.16,258.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.30,222.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.36,256.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14,196.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.34,217.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,212.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,199.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68,212.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.17,207.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62,220.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,213.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.93,206.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38,214.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97,207.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.61,225.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.01,226.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,213.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21,212.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.00,248.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,214.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.25,228.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.80,227.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,218.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92,227.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,155.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,223.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,157.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,222.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.35,150.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67,217.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,208.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99,204.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00,219.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.81,177.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.83,160.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.48,216.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.85,214.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66,209.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.14,196.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24,248.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,187.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.88,258.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.09,226.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15,289.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,208.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41,201.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57,218.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78,205.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66,212.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.75,185.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.53,241.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.97,197.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.86,193.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,215.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05,153.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19,153.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,159.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19,223.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.03,211.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.21,216.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,199.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.51,228.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,208.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.34,254.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.93,191.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49,204.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,197.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.04,194.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.23,211.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.19,174.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.46,214.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.21,223.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.67,218.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34,262.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.49,175.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,195.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.31,206.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79,200.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.99,218.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.50,212.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,167.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,208.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,206.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,206.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.76,217.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.72,198.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.72,145.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.06,182.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62,172.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.40,144.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30,145.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.90,147.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.28,222.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.08,224.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.54,225.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.94,292.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,300.82) -- (136.17,304.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,304.75) -- (136.17,300.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.01,424.63) -- (268.94,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.01,428.55) -- (268.94,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.65,363.01) -- (223.58,366.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.65,366.93) -- (223.58,363.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.90,395.66) -- (289.82,399.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.90,399.59) -- (289.82,395.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.70,424.63) -- (290.62,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.70,428.55) -- (290.62,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,424.63) -- (309.24,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,428.55) -- (309.24,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.73,367.48) -- (296.65,371.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.73,371.40) -- (296.65,367.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.42,424.63) -- (344.34,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.42,428.55) -- (344.34,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.28,362.61) -- (323.20,366.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.28,366.53) -- (323.20,362.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,375.01) -- (324.12,378.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,378.93) -- (324.12,375.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.37,346.12) -- (319.29,350.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.37,350.04) -- (319.29,346.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,424.63) -- (270.34,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,428.55) -- (270.34,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.77,424.63) -- (298.70,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.77,428.55) -- (298.70,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.63,356.85) -- (332.56,360.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.63,360.78) -- (332.56,356.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.38,424.63) -- (299.30,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.38,428.55) -- (299.30,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,376.98) -- (241.67,380.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,380.91) -- (241.67,376.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.98,366.24) -- (276.90,370.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.98,370.16) -- (276.90,366.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.76,370.62) -- (223.68,374.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.76,374.55) -- (223.68,370.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.50,380.22) -- (265.43,384.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.50,384.15) -- (265.43,380.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.19,370.77) -- (231.12,374.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.19,374.69) -- (231.12,370.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.47,378.92) -- (289.40,382.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.47,382.85) -- (289.40,378.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.60,340.59) -- (309.52,344.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.60,344.52) -- (309.52,340.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.22,388.65) -- (245.15,392.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.22,392.57) -- (245.15,388.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,424.63) -- (248.22,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,428.55) -- (248.22,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.21,367.92) -- (300.13,371.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.21,371.84) -- (300.13,367.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,371.20) -- (310.51,375.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,375.12) -- (310.51,371.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.53,331.43) -- (235.46,335.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.53,335.35) -- (235.46,331.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.89,374.25) -- (312.82,378.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.89,378.17) -- (312.82,374.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.70,307.66) -- (320.62,311.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.70,311.58) -- (320.62,307.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.70,319.51) -- (262.62,323.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.70,323.43) -- (262.62,319.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.65,374.52) -- (302.57,378.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.65,378.45) -- (302.57,374.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.26,348.71) -- (295.19,352.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.26,352.64) -- (295.19,348.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43,199.01) -- (104.36,202.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43,202.93) -- (104.36,199.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.11,390.99) -- (276.03,394.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.11,394.92) -- (276.03,390.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.34,365.00) -- (281.27,368.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.34,368.93) -- (281.27,365.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.55,373.44) -- (303.47,377.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.55,377.36) -- (303.47,373.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.61,355.02) -- (288.53,358.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.61,358.94) -- (288.53,355.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.04,369.40) -- (246.96,373.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.04,373.33) -- (246.96,369.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.75,378.75) -- (297.67,382.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.75,382.67) -- (297.67,378.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.46,317.97) -- (300.38,321.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.46,321.89) -- (300.38,317.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.38,424.63) -- (313.31,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.38,428.55) -- (313.31,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.38,350.95) -- (240.30,354.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.38,354.88) -- (240.30,350.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.11,388.51) -- (293.04,392.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.11,392.43) -- (293.04,388.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.61,307.52) -- (244.53,311.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.61,311.44) -- (244.53,307.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23,315.17) -- (240.15,319.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23,319.10) -- (240.15,315.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.32,377.75) -- (278.24,381.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.32,381.67) -- (278.24,377.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.43,321.90) -- (295.35,325.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.43,325.82) -- (295.35,321.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.05,368.13) -- (283.97,372.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.05,372.05) -- (283.97,368.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.83,424.63) -- (327.76,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.83,428.55) -- (327.76,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.17,394.53) -- (310.10,398.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.17,398.46) -- (310.10,394.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.81,277.75) -- (217.74,281.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.81,281.67) -- (217.74,277.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,249.19) -- (188.10,253.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,253.12) -- (188.10,249.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.42,276.92) -- (223.34,280.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.42,280.84) -- (223.34,276.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,194.26) -- (134.83,198.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,198.19) -- (134.83,194.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58,372.21) -- (270.50,376.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58,376.13) -- (270.50,372.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.70,241.32) -- (134.63,245.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.70,245.24) -- (134.63,241.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) -- (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,428.55) -- (378.56,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) -- (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,428.55) -- (378.56,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) -- (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,428.55) -- (378.56,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.39,242.69) -- (182.31,246.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.39,246.61) -- (182.31,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.30,243.23) -- (186.22,247.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.30,247.15) -- (186.22,243.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) -- (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,428.55) -- (378.56,424.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36,141.07) -- ( 70.28,144.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36,144.99) -- ( 70.28,141.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,241.35) -- (137.45,245.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,245.28) -- (137.45,241.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.49,258.32) -- (149.41,262.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.49,262.25) -- (149.41,258.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,282.78) -- (184.89,286.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,286.71) -- (184.89,282.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,309.53) -- (179.48,313.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,313.45) -- (179.48,309.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,268.54) -- (143.73,272.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,272.47) -- (143.73,268.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.75,271.23) -- (149.68,275.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.75,275.15) -- (149.68,271.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77,256.98) -- (184.70,260.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77,260.91) -- (184.70,256.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.68,258.77) -- (142.61,262.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.68,262.69) -- (142.61,258.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.41,292.39) -- (146.33,296.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.41,296.31) -- (146.33,292.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62,188.50) -- (106.54,192.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62,192.42) -- (106.54,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,201.07) -- (101.73,204.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,204.99) -- (101.73,201.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,234.50) -- (148.77,238.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,238.43) -- (148.77,234.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.89,232.92) -- (144.81,236.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.89,236.84) -- (144.81,232.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.18,284.95) -- (151.11,288.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.18,288.88) -- (151.11,284.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30,197.34) -- (102.22,201.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30,201.26) -- (102.22,197.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,186.42) -- (110.16,190.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,190.34) -- (110.16,186.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.79,195.91) -- (115.71,199.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.79,199.84) -- (115.71,195.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,210.41) -- (131.65,214.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,214.34) -- (131.65,210.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.20,229.64) -- (143.12,233.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.20,233.56) -- (143.12,229.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.93,219.64) -- (140.85,223.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.93,223.56) -- (140.85,219.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42,221.95) -- (143.34,225.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42,225.87) -- (143.34,221.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.14,226.00) -- (140.06,229.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.14,229.93) -- (140.06,226.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.78,211.19) -- (137.70,215.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.78,215.11) -- (137.70,211.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.87,218.60) -- (143.79,222.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.87,222.53) -- (143.79,218.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21,139.31) -- ( 70.13,143.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21,143.23) -- ( 70.13,139.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.78,145.23) -- ( 72.71,149.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.78,149.15) -- ( 72.71,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.92,145.89) -- ( 72.84,149.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.92,149.81) -- ( 72.84,145.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.33,256.14) -- (144.26,260.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.33,260.07) -- (144.26,256.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.80,215.93) -- (134.73,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.80,219.85) -- (134.73,215.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,252.59) -- (127.17,256.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,256.51) -- (127.17,252.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,141.73) -- ( 71.16,145.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,145.66) -- ( 71.16,141.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66,146.41) -- ( 74.59,150.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66,150.33) -- ( 74.59,146.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58,272.41) -- (191.50,276.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58,276.34) -- (191.50,272.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,256.74) -- (140.66,260.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,260.67) -- (140.66,256.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30,273.56) -- (142.22,277.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30,277.48) -- (142.22,273.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.52,187.90) -- ( 95.44,191.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.52,191.83) -- ( 95.44,187.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,193.67) -- (117.32,197.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,197.59) -- (117.32,193.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,186.84) -- ( 98.28,190.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,190.77) -- ( 98.28,186.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63,189.87) -- ( 99.55,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63,193.79) -- ( 99.55,189.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.13,157.91) -- ( 91.06,161.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.13,161.84) -- ( 91.06,157.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,185.79) -- ( 95.52,189.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,189.71) -- ( 95.52,185.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32,179.96) -- (107.24,183.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32,183.89) -- (107.24,179.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70,177.64) -- ( 93.63,181.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70,181.56) -- ( 93.63,177.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,192.29) -- ( 97.38,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,196.22) -- ( 97.38,192.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,221.63) -- (141.96,225.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,225.56) -- (141.96,221.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.93,215.24) -- (141.85,219.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.93,219.16) -- (141.85,215.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,238.87) -- (147.33,242.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,242.79) -- (147.33,238.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,231.72) -- (140.62,235.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,235.65) -- (140.62,231.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.33,231.41) -- (158.25,235.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.33,235.33) -- (158.25,231.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.07,233.65) -- (156.00,237.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.07,237.58) -- (156.00,233.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.46,240.08) -- (159.38,244.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.46,244.00) -- (159.38,240.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47,218.19) -- (149.39,222.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47,222.12) -- (149.39,218.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.09,228.60) -- (147.01,232.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.09,232.52) -- (147.01,228.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,204.82) -- (131.65,208.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,208.74) -- (131.65,204.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,224.28) -- (150.69,228.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,228.21) -- (150.69,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.24,249.87) -- (173.16,253.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.24,253.79) -- (173.16,249.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.95,227.78) -- (153.88,231.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.95,231.70) -- (153.88,227.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.55,268.21) -- (190.48,272.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.55,272.13) -- (190.48,268.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.07,287.06) -- (193.99,290.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.07,290.99) -- (193.99,287.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,216.74) -- (141.19,220.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,220.66) -- (141.19,216.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90,179.53) -- (132.83,183.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90,183.45) -- (132.83,179.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98,223.84) -- (149.91,227.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98,227.77) -- (149.91,223.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24,225.02) -- (159.17,228.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24,228.95) -- (159.17,225.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.01,238.31) -- (145.93,242.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.01,242.24) -- (145.93,238.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27,214.33) -- (140.19,218.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27,218.25) -- (140.19,214.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76,190.65) -- (141.69,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76,194.58) -- (141.69,190.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.52,141.81) -- ( 71.44,145.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.52,145.73) -- ( 71.44,141.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.33,230.45) -- (155.25,234.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.33,234.37) -- (155.25,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.98,236.69) -- (163.91,240.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.98,240.61) -- (163.91,236.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80,226.88) -- (147.72,230.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80,230.80) -- (147.72,226.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,191.58) -- (115.25,195.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,195.50) -- (115.25,191.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,218.72) -- (154.25,222.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,222.64) -- (154.25,218.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,243.46) -- (154.87,247.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,247.39) -- (154.87,243.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,225.78) -- (147.33,229.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,229.70) -- (147.33,225.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.20,253.43) -- (163.13,257.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.20,257.35) -- (163.13,253.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,207.43) -- (129.26,211.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,211.35) -- (129.26,207.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.43,228.06) -- (146.35,231.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.43,231.99) -- (146.35,228.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40,223.06) -- (143.32,226.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40,226.98) -- (143.32,223.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,182.34) -- (105.10,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,186.26) -- (105.10,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,229.96) -- (150.30,233.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,233.89) -- (150.30,229.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87,189.10) -- ( 97.80,193.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87,193.02) -- ( 97.80,189.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,186.44) -- ( 97.38,190.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,190.36) -- ( 97.38,186.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.72,229.40) -- (117.64,233.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.72,233.32) -- (117.64,229.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.21,258.62) -- (146.13,262.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.21,262.54) -- (146.13,258.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66,196.95) -- (102.58,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66,200.88) -- (102.58,196.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.13,198.81) -- (116.05,202.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.13,202.74) -- (116.05,198.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97,190.10) -- (110.89,194.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97,194.02) -- (110.89,190.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.42,191.41) -- (102.34,195.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.42,195.33) -- (102.34,191.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,226.07) -- (139.93,229.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,229.99) -- (139.93,226.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64,233.75) -- (153.57,237.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64,237.68) -- (153.57,233.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05,233.70) -- (157.98,237.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05,237.62) -- (157.98,233.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.39,231.62) -- (157.31,235.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.39,235.55) -- (157.31,231.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.24,222.62) -- (141.17,226.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.24,226.54) -- (141.17,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.04,230.71) -- (146.96,234.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.04,234.64) -- (146.96,230.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,169.20) -- (116.22,173.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,173.13) -- (116.22,169.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.29,249.59) -- (161.21,253.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.29,253.52) -- (161.21,249.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.84,244.16) -- (161.76,248.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.84,248.08) -- (161.76,244.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.75,225.70) -- (157.67,229.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.75,229.62) -- (157.67,225.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96,200.33) -- (154.88,204.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96,204.26) -- (154.88,200.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25,188.62) -- ( 97.17,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25,192.54) -- ( 97.17,188.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,202.04) -- (102.77,205.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,205.97) -- (102.77,202.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15,193.79) -- (115.07,197.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15,197.72) -- (115.07,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17,195.72) -- (102.10,199.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17,199.64) -- (102.10,195.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39,181.95) -- ( 93.31,185.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39,185.88) -- ( 93.31,181.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,193.14) -- (116.63,197.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,197.06) -- (116.63,193.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49,168.26) -- ( 98.42,172.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49,172.19) -- ( 98.42,168.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.03,183.96) -- ( 95.95,187.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.03,187.88) -- ( 95.95,183.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,198.00) -- (117.96,201.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,201.92) -- (117.96,198.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85,214.80) -- ( 94.77,218.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85,218.73) -- ( 94.77,214.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87,210.53) -- ( 91.80,214.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87,214.46) -- ( 91.80,210.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,224.19) -- (141.44,228.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,228.12) -- (141.44,224.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89,225.74) -- (138.81,229.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89,229.67) -- (138.81,225.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.70,264.79) -- (150.63,268.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.70,268.72) -- (150.63,264.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,266.98) -- (173.10,270.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,270.90) -- (173.10,266.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28,255.91) -- (142.20,259.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28,259.84) -- (142.20,255.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,185.92) -- ( 94.39,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,189.84) -- ( 94.39,185.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.92,230.20) -- (149.84,234.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.92,234.12) -- (149.84,230.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.13,271.00) -- (155.05,274.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.13,274.92) -- (155.05,271.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19,295.50) -- (152.11,299.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19,299.42) -- (152.11,295.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.65,169.58) -- (149.58,173.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.65,173.50) -- (149.58,169.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,182.67) -- ( 95.37,186.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,186.60) -- ( 95.37,182.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.60,230.85) -- (100.53,234.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.60,234.77) -- (100.53,230.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,170.49) -- (110.75,174.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,174.41) -- (110.75,170.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69,226.18) -- ( 98.62,230.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69,230.10) -- ( 98.62,226.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79,170.52) -- ( 91.72,174.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79,174.45) -- ( 91.72,170.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,218.35) -- (137.49,222.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,222.27) -- (137.49,218.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.01,182.29) -- (130.93,186.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.01,186.22) -- (130.93,182.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,176.36) -- (102.83,180.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,180.29) -- (102.83,176.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.53,223.24) -- (113.45,227.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.53,227.17) -- (113.45,223.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.09,141.73) -- ( 71.01,145.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.09,145.66) -- ( 71.01,141.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,143.73) -- ( 71.16,147.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,147.66) -- ( 71.16,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,146.92) -- ( 74.06,150.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,150.84) -- ( 74.06,146.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23,233.07) -- (155.15,237.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23,237.00) -- (155.15,233.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07,226.46) -- (147.00,230.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07,230.38) -- (147.00,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.25,240.05) -- (148.17,243.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.25,243.98) -- (148.17,240.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,220.39) -- (139.23,224.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,224.32) -- (139.23,220.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.54,236.63) -- (156.47,240.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.54,240.55) -- (156.47,236.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,227.27) -- (137.26,231.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,231.19) -- (137.26,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,225.10) -- (147.30,229.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,229.03) -- (147.30,225.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97,204.26) -- (122.89,208.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97,208.18) -- (122.89,204.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.53,225.68) -- (144.45,229.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.53,229.60) -- (144.45,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,215.29) -- (139.23,219.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,219.21) -- (139.23,215.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08,179.78) -- (132.00,183.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08,183.71) -- (132.00,179.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,230.87) -- (147.19,234.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,234.79) -- (147.19,230.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23,144.01) -- ( 72.15,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23,147.93) -- ( 72.15,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.50,232.25) -- (146.42,236.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.50,236.18) -- (146.42,232.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.25,240.04) -- (157.18,243.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.25,243.96) -- (157.18,240.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.71,235.27) -- (155.64,239.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.71,239.19) -- (155.64,235.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,243.26) -- (170.30,247.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,247.19) -- (170.30,243.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.53,210.70) -- (133.45,214.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.53,214.62) -- (133.45,210.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.72,226.69) -- (144.64,230.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.72,230.61) -- (144.64,226.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.35,221.31) -- (148.28,225.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.35,225.23) -- (148.28,221.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,187.43) -- ( 99.75,191.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,191.35) -- ( 99.75,187.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.03,240.53) -- (151.96,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.03,244.45) -- (151.96,240.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.54,195.91) -- ( 96.46,199.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.54,199.84) -- ( 96.46,195.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,180.35) -- ( 93.55,184.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,184.27) -- ( 93.55,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,191.52) -- (115.63,195.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,195.45) -- (115.63,191.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75,189.65) -- ( 96.67,193.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75,193.57) -- ( 96.67,189.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81,183.12) -- ( 95.74,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81,187.05) -- ( 95.74,183.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80,198.98) -- (100.72,202.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80,202.90) -- (100.72,198.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.76,180.22) -- ( 92.68,184.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.76,184.14) -- ( 92.68,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,137.21) -- ( 69.69,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,141.13) -- ( 69.69,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10,187.03) -- ( 96.03,190.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10,190.96) -- ( 96.03,187.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66,140.39) -- ( 71.58,144.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66,144.31) -- ( 71.58,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,136.20) -- ( 64.36,140.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,140.12) -- ( 64.36,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34,196.39) -- ( 89.26,200.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34,200.31) -- ( 89.26,196.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,204.95) -- (119.86,208.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,208.87) -- (119.86,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,204.41) -- (103.25,208.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,208.34) -- (103.25,204.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.12,305.82) -- (151.04,309.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.12,309.74) -- (151.04,305.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,293.03) -- (224.50,296.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,296.95) -- (224.50,293.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.98,273.88) -- (215.90,277.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.98,277.81) -- (215.90,273.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,190.96) rectangle (136.17,194.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.01,343.80) rectangle (268.94,347.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.65,286.24) rectangle (223.58,290.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.90,276.85) rectangle (289.82,280.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.70,373.06) rectangle (290.62,376.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.31,364.05) rectangle (309.24,367.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.73,342.12) rectangle (296.65,346.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.42,324.72) rectangle (344.34,328.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.28,343.57) rectangle (323.20,347.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.20,338.92) rectangle (324.12,342.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.37,340.70) rectangle (319.29,344.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.42,352.00) rectangle (270.34,355.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.77,346.90) rectangle (298.70,350.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.63,352.30) rectangle (332.56,356.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.38,328.45) rectangle (299.30,332.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.75,377.25) rectangle (241.67,381.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.98,338.18) rectangle (276.90,342.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.76,321.18) rectangle (223.68,325.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.50,362.00) rectangle (265.43,365.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.19,361.34) rectangle (231.12,365.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.47,322.08) rectangle (289.40,326.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.60,324.64) rectangle (309.52,328.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.22,292.62) rectangle (245.15,296.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,345.69) rectangle (248.22,349.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.21,346.98) rectangle (300.13,350.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,354.73) rectangle (310.51,358.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.53,293.02) rectangle (235.46,296.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.89,380.54) rectangle (312.82,384.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.70,295.87) rectangle (320.62,299.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.70,308.70) rectangle (262.62,312.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.65,321.34) rectangle (302.57,325.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.26,324.49) rectangle (295.19,328.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43,155.39) rectangle (104.36,159.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.11,334.33) rectangle (276.03,338.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.34,337.75) rectangle (281.27,341.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.55,352.81) rectangle (303.47,356.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.61,321.98) rectangle (288.53,325.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.04,328.62) rectangle (246.96,332.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.75,355.69) rectangle (297.67,359.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.46,344.07) rectangle (300.38,347.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.38,383.58) rectangle (313.31,387.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.38,331.69) rectangle (240.30,335.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.11,349.25) rectangle (293.04,353.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.61,287.71) rectangle (244.53,291.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23,293.97) rectangle (240.15,297.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.32,351.60) rectangle (278.24,355.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.43,281.23) rectangle (295.35,285.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.05,354.36) rectangle (283.97,358.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.83,351.62) rectangle (327.76,355.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.17,353.95) rectangle (310.10,357.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.81,221.73) rectangle (217.74,225.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,197.70) rectangle (188.10,201.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.42,217.54) rectangle (223.34,221.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,194.23) rectangle (134.83,198.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58,342.66) rectangle (270.50,346.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.70,190.23) rectangle (134.63,194.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) rectangle (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) rectangle (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) rectangle (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.39,241.77) rectangle (182.31,245.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.30,240.46) rectangle (186.22,244.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.63,424.63) rectangle (378.56,428.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36,117.37) rectangle ( 70.28,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,198.12) rectangle (137.45,202.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.49,209.15) rectangle (149.41,213.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,261.34) rectangle (184.89,265.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,275.60) rectangle (179.48,279.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,195.75) rectangle (143.73,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.75,245.94) rectangle (149.68,249.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77,257.10) rectangle (184.70,261.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.68,227.42) rectangle (142.61,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.41,199.34) rectangle (146.33,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.62,142.46) rectangle (106.54,146.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,151.51) rectangle (101.73,155.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85,210.48) rectangle (148.77,214.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.89,204.11) rectangle (144.81,208.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.18,223.10) rectangle (151.11,227.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30,169.85) rectangle (102.22,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,162.70) rectangle (110.16,166.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.79,167.15) rectangle (115.71,171.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,182.41) rectangle (131.65,186.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.20,202.65) rectangle (143.12,206.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.93,195.57) rectangle (140.85,199.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42,202.75) rectangle (143.34,206.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.14,194.54) rectangle (140.06,198.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.78,184.37) rectangle (137.70,188.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.87,210.93) rectangle (143.79,214.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21,115.15) rectangle ( 70.13,119.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.78,119.19) rectangle ( 72.71,123.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.92,121.44) rectangle ( 72.84,125.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.33,198.96) rectangle (144.26,202.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.80,143.17) rectangle (134.73,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,188.70) rectangle (127.17,192.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,118.92) rectangle ( 71.16,122.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66,120.66) rectangle ( 74.59,124.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58,209.77) rectangle (191.50,213.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,201.04) rectangle (140.66,204.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30,207.78) rectangle (142.22,211.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.52,159.75) rectangle ( 95.44,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,150.02) rectangle (117.32,153.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,161.19) rectangle ( 98.28,165.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63,167.33) rectangle ( 99.55,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.13,138.68) rectangle ( 91.06,142.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,146.21) rectangle ( 95.52,150.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32,142.10) rectangle (107.24,146.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70,155.18) rectangle ( 93.63,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,168.16) rectangle ( 97.38,172.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,192.98) rectangle (141.96,196.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.93,195.78) rectangle (141.85,199.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,215.64) rectangle (147.33,219.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,203.41) rectangle (140.62,207.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.33,209.12) rectangle (158.25,213.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.07,208.91) rectangle (156.00,212.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.46,216.81) rectangle (159.38,220.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47,203.11) rectangle (149.39,207.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.09,207.63) rectangle (147.01,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,185.08) rectangle (131.65,189.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,197.93) rectangle (150.69,201.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.24,208.46) rectangle (173.16,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.95,202.96) rectangle (153.88,206.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.55,243.65) rectangle (190.48,247.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.07,273.98) rectangle (193.99,277.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,194.11) rectangle (141.19,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90,158.47) rectangle (132.83,162.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98,201.57) rectangle (149.91,205.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24,201.50) rectangle (159.17,205.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.01,217.20) rectangle (145.93,221.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27,202.10) rectangle (140.19,206.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76,165.25) rectangle (141.69,169.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.52,118.92) rectangle ( 71.44,122.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.33,210.63) rectangle (155.25,214.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.98,213.25) rectangle (163.91,217.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80,200.84) rectangle (147.72,204.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,167.94) rectangle (115.25,171.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,201.68) rectangle (154.25,205.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94,210.79) rectangle (154.87,214.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.41,201.86) rectangle (147.33,205.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.20,224.09) rectangle (163.13,228.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,186.56) rectangle (129.26,190.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.43,210.17) rectangle (146.35,214.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40,198.01) rectangle (143.32,201.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,159.39) rectangle (105.10,163.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,198.40) rectangle (150.30,202.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87,152.40) rectangle ( 97.80,156.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.46,145.09) rectangle ( 97.38,149.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.72,169.85) rectangle (117.64,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.21,197.67) rectangle (146.13,201.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66,170.26) rectangle (102.58,174.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.13,169.95) rectangle (116.05,173.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97,164.82) rectangle (110.89,168.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.42,167.91) rectangle (102.34,171.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01,193.30) rectangle (139.93,197.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64,213.50) rectangle (153.57,217.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.05,204.82) rectangle (157.98,208.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.39,209.09) rectangle (157.31,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.24,200.94) rectangle (141.17,204.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.04,219.39) rectangle (146.96,223.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,148.23) rectangle (116.22,152.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.29,212.90) rectangle (161.21,216.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.84,178.32) rectangle (161.76,182.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.75,205.14) rectangle (157.67,209.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96,157.15) rectangle (154.88,161.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25,146.60) rectangle ( 97.17,150.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,154.57) rectangle (102.77,158.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15,167.84) rectangle (115.07,171.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17,169.89) rectangle (102.10,173.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39,142.32) rectangle ( 93.31,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71,167.37) rectangle (116.63,171.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49,163.56) rectangle ( 98.42,167.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.03,160.89) rectangle ( 95.95,164.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.04,153.10) rectangle (117.96,157.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.85,160.58) rectangle ( 94.77,164.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87,184.21) rectangle ( 91.80,188.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,205.76) rectangle (141.44,209.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89,201.00) rectangle (138.81,204.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.70,209.41) rectangle (150.63,213.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,220.06) rectangle (173.10,223.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28,204.80) rectangle (142.20,208.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.47,158.15) rectangle ( 94.39,162.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.92,211.34) rectangle (149.84,215.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.13,171.79) rectangle (155.05,175.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19,230.48) rectangle (152.11,234.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.65,167.51) rectangle (149.58,171.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44,143.80) rectangle ( 95.37,147.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.60,147.55) rectangle (100.53,151.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,146.79) rectangle (110.75,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69,165.01) rectangle ( 98.62,168.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79,149.20) rectangle ( 91.72,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,203.50) rectangle (137.49,207.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.01,158.80) rectangle (130.93,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.90,140.84) rectangle (102.83,144.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.53,164.39) rectangle (113.45,168.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.09,118.78) rectangle ( 71.01,122.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.23,118.50) rectangle ( 71.16,122.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,122.70) rectangle ( 74.06,126.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23,212.20) rectangle (155.15,216.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07,202.10) rectangle (147.00,206.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.25,204.21) rectangle (148.17,208.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,194.54) rectangle (139.23,198.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.54,216.91) rectangle (156.47,220.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,203.18) rectangle (137.26,207.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,219.79) rectangle (147.30,223.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.97,139.07) rectangle (122.89,143.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.53,199.82) rectangle (144.45,203.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.31,176.78) rectangle (139.23,180.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08,157.15) rectangle (132.00,161.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.27,205.58) rectangle (147.19,209.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23,119.33) rectangle ( 72.15,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.50,165.01) rectangle (146.42,168.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.25,211.28) rectangle (157.18,215.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.71,207.49) rectangle (155.64,211.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,223.27) rectangle (170.30,227.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.53,189.43) rectangle (133.45,193.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.72,197.95) rectangle (144.64,201.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.35,197.35) rectangle (148.28,201.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,163.03) rectangle ( 99.75,166.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.03,212.62) rectangle (151.96,216.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.54,148.96) rectangle ( 96.46,152.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,141.51) rectangle ( 93.55,145.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,167.73) rectangle (115.63,171.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75,163.60) rectangle ( 96.67,167.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81,159.02) rectangle ( 95.74,162.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80,171.34) rectangle (100.72,175.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.76,156.13) rectangle ( 92.68,160.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.76,115.91) rectangle ( 69.69,119.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10,146.60) rectangle ( 96.03,150.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66,118.08) rectangle ( 71.58,122.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44,114.07) rectangle ( 64.36,117.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34,137.87) rectangle ( 89.26,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,137.13) rectangle (119.86,141.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,158.93) rectangle (103.25,162.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.12,204.58) rectangle (151.04,208.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.58,205.73) rectangle (224.50,209.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.98,278.18) rectangle (215.90,282.10);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43,178.77) --
	(134.21,181.55) --
	(136.98,178.77) --
	(134.21,176.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.20,345.50) --
	(266.97,348.27) --
	(269.75,345.50) --
	(266.97,342.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.84,236.92) --
	(221.62,239.70) --
	(224.39,236.92) --
	(221.62,234.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.08,314.81) --
	(287.86,317.58) --
	(290.63,314.81) --
	(287.86,312.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.88,367.80) --
	(288.66,370.58) --
	(291.43,367.80) --
	(288.66,365.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.50,426.59) --
	(307.28,429.37) --
	(310.05,426.59) --
	(307.28,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.92,426.59) --
	(294.69,429.37) --
	(297.47,426.59) --
	(294.69,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,426.59) --
	(342.38,429.37) --
	(345.15,426.59) --
	(342.38,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.46,426.59) --
	(321.24,429.37) --
	(324.01,426.59) --
	(321.24,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.38,391.03) --
	(322.16,393.80) --
	(324.93,391.03) --
	(322.16,388.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.56,426.59) --
	(317.33,429.37) --
	(320.11,426.59) --
	(317.33,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.61,426.59) --
	(268.38,429.37) --
	(271.16,426.59) --
	(268.38,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.96,426.59) --
	(296.74,429.37) --
	(299.51,426.59) --
	(296.74,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.82,426.59) --
	(330.59,429.37) --
	(333.37,426.59) --
	(330.59,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.57,426.59) --
	(297.34,429.37) --
	(300.12,426.59) --
	(297.34,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.93,323.11) --
	(239.71,325.89) --
	(242.48,323.11) --
	(239.71,320.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.17,385.03) --
	(274.94,387.80) --
	(277.72,385.03) --
	(274.94,382.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,390.18) --
	(221.72,392.95) --
	(224.49,390.18) --
	(221.72,387.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.69,426.59) --
	(263.47,429.37) --
	(266.24,426.59) --
	(263.47,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38,389.51) --
	(229.15,392.28) --
	(231.93,389.51) --
	(229.15,386.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66,426.59) --
	(287.43,429.37) --
	(290.21,426.59) --
	(287.43,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.78,426.59) --
	(307.56,429.37) --
	(310.33,426.59) --
	(307.56,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.41,328.44) --
	(243.18,331.21) --
	(245.96,328.44) --
	(243.18,325.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.48,314.70) --
	(246.25,317.47) --
	(249.03,314.70) --
	(246.25,311.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.39,299.10) --
	(298.17,301.87) --
	(300.94,299.10) --
	(298.17,296.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.77,426.59) --
	(308.55,429.37) --
	(311.32,426.59) --
	(308.55,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.72,269.03) --
	(233.50,271.81) --
	(236.27,269.03) --
	(233.50,266.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08,426.59) --
	(310.86,429.37) --
	(313.63,426.59) --
	(310.86,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.88,426.59) --
	(318.66,429.37) --
	(321.43,426.59) --
	(318.66,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.88,314.08) --
	(260.66,316.85) --
	(263.43,314.08) --
	(260.66,311.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.83,359.99) --
	(300.61,362.76) --
	(303.38,359.99) --
	(300.61,357.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.45,426.59) --
	(293.22,429.37) --
	(296.00,426.59) --
	(293.22,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.62,191.08) --
	(102.40,193.85) --
	(105.17,191.08) --
	(102.40,188.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.30,426.59) --
	(274.07,429.37) --
	(276.85,426.59) --
	(274.07,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.53,333.33) --
	(279.31,336.10) --
	(282.08,333.33) --
	(279.31,330.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.73,373.44) --
	(301.51,376.22) --
	(304.28,373.44) --
	(301.51,370.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.79,369.92) --
	(286.57,372.70) --
	(289.34,369.92) --
	(286.57,367.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.22,296.27) --
	(245.00,299.04) --
	(247.77,296.27) --
	(245.00,293.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.94,426.59) --
	(295.71,429.37) --
	(298.49,426.59) --
	(295.71,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.64,426.59) --
	(298.42,429.37) --
	(301.19,426.59) --
	(298.42,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.57,426.59) --
	(311.34,429.37) --
	(314.12,426.59) --
	(311.34,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.57,355.52) --
	(238.34,358.30) --
	(241.12,355.52) --
	(238.34,352.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,426.59) --
	(291.08,429.37) --
	(293.85,426.59) --
	(291.08,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.79,426.59) --
	(242.57,429.37) --
	(245.34,426.59) --
	(242.57,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.41,344.34) --
	(238.19,347.11) --
	(240.96,344.34) --
	(238.19,341.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.51,382.87) --
	(276.28,385.64) --
	(279.06,382.87) --
	(276.28,380.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.62,426.59) --
	(293.39,429.37) --
	(296.17,426.59) --
	(293.39,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.24,376.79) --
	(282.01,379.56) --
	(284.79,376.79) --
	(282.01,374.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.02,426.59) --
	(325.80,429.37) --
	(328.57,426.59) --
	(325.80,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.36,363.64) --
	(308.13,366.41) --
	(310.91,363.64) --
	(308.13,360.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.00,322.93) --
	(215.78,325.71) --
	(218.55,322.93) --
	(215.78,320.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.37,235.19) --
	(186.14,237.96) --
	(188.92,235.19) --
	(186.14,232.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.60,322.41) --
	(221.38,325.19) --
	(224.15,322.41) --
	(221.38,319.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.09,231.67) --
	(132.86,234.45) --
	(135.64,231.67) --
	(132.86,228.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.77,345.61) --
	(268.54,348.38) --
	(271.32,345.61) --
	(268.54,342.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.89,230.49) --
	(132.66,233.27) --
	(135.44,230.49) --
	(132.66,227.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,426.59) --
	(376.60,429.37) --
	(379.37,426.59) --
	(376.60,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,426.59) --
	(376.60,429.37) --
	(379.37,426.59) --
	(376.60,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,426.59) --
	(376.60,429.37) --
	(379.37,426.59) --
	(376.60,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.57,286.21) --
	(180.35,288.99) --
	(183.12,286.21) --
	(180.35,283.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.49,287.24) --
	(184.26,290.02) --
	(187.04,287.24) --
	(184.26,284.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.82,426.59) --
	(376.60,429.37) --
	(379.37,426.59) --
	(376.60,423.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.54,140.07) --
	( 68.32,142.85) --
	( 71.09,140.07) --
	( 68.32,137.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.71,206.68) --
	(135.48,209.45) --
	(138.26,206.68) --
	(135.48,203.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67,248.24) --
	(147.45,251.01) --
	(150.22,248.24) --
	(147.45,245.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.15,307.02) --
	(182.92,309.79) --
	(185.70,307.02) --
	(182.92,304.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.74,257.33) --
	(177.52,260.10) --
	(180.29,257.33) --
	(177.52,254.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.00,195.70) --
	(141.77,198.48) --
	(144.55,195.70) --
	(141.77,192.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.94,266.36) --
	(147.71,269.14) --
	(150.49,266.36) --
	(147.71,263.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.96,250.35) --
	(182.73,253.13) --
	(185.51,250.35) --
	(182.73,247.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.87,239.22) --
	(140.64,242.00) --
	(143.42,239.22) --
	(140.64,236.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59,249.07) --
	(144.37,251.85) --
	(147.14,249.07) --
	(144.37,246.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,178.01) --
	(104.58,180.79) --
	(107.36,178.01) --
	(104.58,175.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99,191.85) --
	( 99.76,194.62) --
	(102.54,191.85) --
	( 99.76,189.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.03,261.35) --
	(146.81,264.13) --
	(149.58,261.35) --
	(146.81,258.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.07,172.68) --
	(142.85,175.46) --
	(145.62,172.68) --
	(142.85,169.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37,168.15) --
	(149.14,170.93) --
	(151.92,168.15) --
	(149.14,165.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48,190.36) --
	(100.26,193.13) --
	(103.03,190.36) --
	(100.26,187.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,181.64) --
	(108.20,184.42) --
	(110.97,181.64) --
	(108.20,178.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98,171.06) --
	(113.75,173.84) --
	(116.53,171.06) --
	(113.75,168.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,170.40) --
	(129.69,173.18) --
	(132.46,170.40) --
	(129.69,167.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.39,181.18) --
	(141.16,183.95) --
	(143.94,181.18) --
	(141.16,178.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12,161.84) --
	(138.89,164.62) --
	(141.67,161.84) --
	(138.89,159.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.61,227.77) --
	(141.38,230.54) --
	(144.16,227.77) --
	(141.38,224.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.33,255.41) --
	(138.10,258.19) --
	(140.88,255.41) --
	(138.10,252.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.96,244.86) --
	(135.74,247.63) --
	(138.51,244.86) --
	(135.74,242.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.06,243.84) --
	(141.83,246.62) --
	(144.61,243.84) --
	(141.83,241.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40,137.82) --
	( 68.17,140.59) --
	( 70.95,137.82) --
	( 68.17,135.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.97,142.88) --
	( 70.74,145.66) --
	( 73.52,142.88) --
	( 70.74,140.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11,143.10) --
	( 70.88,145.88) --
	( 73.66,143.10) --
	( 70.88,140.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52,255.85) --
	(142.30,258.62) --
	(145.07,255.85) --
	(142.30,253.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.99,163.62) --
	(132.76,166.40) --
	(135.54,163.62) --
	(132.76,160.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.43,181.33) --
	(125.20,184.11) --
	(127.98,181.33) --
	(125.20,178.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42,139.34) --
	( 69.19,142.11) --
	( 71.97,139.34) --
	( 69.19,136.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.85,144.42) --
	( 72.63,147.20) --
	( 75.40,144.42) --
	( 72.63,141.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.76,271.39) --
	(189.54,274.17) --
	(192.31,271.39) --
	(189.54,268.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.93,182.74) --
	(138.70,185.51) --
	(141.48,182.74) --
	(138.70,179.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48,186.82) --
	(140.26,189.60) --
	(143.03,186.82) --
	(140.26,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70,175.11) --
	( 93.48,177.88) --
	( 96.25,175.11) --
	( 93.48,172.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.59,170.37) --
	(115.36,173.14) --
	(118.14,170.37) --
	(115.36,167.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,180.20) --
	( 96.32,182.97) --
	( 99.09,180.20) --
	( 96.32,177.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,184.99) --
	( 97.59,187.77) --
	(100.37,184.99) --
	( 97.59,182.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.32,167.66) --
	( 89.09,170.44) --
	( 91.87,167.66) --
	( 89.09,164.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.78,180.14) --
	( 93.55,182.92) --
	( 96.33,180.14) --
	( 93.55,177.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.51,174.74) --
	(105.28,177.51) --
	(108.05,174.74) --
	(105.28,171.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.89,172.85) --
	( 91.66,175.62) --
	( 94.44,172.85) --
	( 91.66,170.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.64,185.53) --
	( 95.42,188.30) --
	( 98.19,185.53) --
	( 95.42,182.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.22,210.35) --
	(139.99,213.13) --
	(142.77,210.35) --
	(139.99,207.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.12,221.84) --
	(139.89,224.61) --
	(142.67,221.84) --
	(139.89,219.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,233.82) --
	(145.37,236.59) --
	(148.15,233.82) --
	(145.37,231.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.88,272.07) --
	(138.66,274.84) --
	(141.43,272.07) --
	(138.66,269.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.51,234.53) --
	(156.29,237.31) --
	(159.06,234.53) --
	(156.29,231.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.26,228.42) --
	(154.04,231.20) --
	(156.81,228.42) --
	(154.04,225.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.65,238.60) --
	(157.42,241.37) --
	(160.20,238.60) --
	(157.42,235.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.66,213.66) --
	(147.43,216.43) --
	(150.21,213.66) --
	(147.43,210.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.28,219.92) --
	(145.05,222.69) --
	(147.83,219.92) --
	(145.05,217.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,202.96) --
	(129.69,205.73) --
	(132.46,202.96) --
	(129.69,200.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95,215.66) --
	(148.73,218.43) --
	(151.50,215.66) --
	(148.73,212.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.42,251.46) --
	(171.20,254.23) --
	(173.97,251.46) --
	(171.20,248.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.14,256.30) --
	(151.92,259.07) --
	(154.69,256.30) --
	(151.92,253.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.74,261.31) --
	(188.52,264.08) --
	(191.29,261.31) --
	(188.52,258.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.26,282.42) --
	(192.03,285.20) --
	(194.81,282.42) --
	(192.03,279.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.45,213.89) --
	(139.23,216.67) --
	(142.00,213.89) --
	(139.23,211.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.09,203.73) --
	(130.87,206.50) --
	(133.64,203.73) --
	(130.87,200.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.17,221.36) --
	(147.95,224.13) --
	(150.72,221.36) --
	(147.95,218.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.43,222.33) --
	(157.21,225.10) --
	(159.98,222.33) --
	(157.21,219.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19,216.93) --
	(143.97,219.70) --
	(146.74,216.93) --
	(143.97,214.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46,206.83) --
	(138.23,209.61) --
	(141.01,206.83) --
	(138.23,204.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95,216.13) --
	(139.73,218.91) --
	(142.50,216.13) --
	(139.73,213.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.71,141.82) --
	( 69.48,144.59) --
	( 72.25,141.82) --
	( 69.48,139.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52,241.76) --
	(153.29,244.54) --
	(156.07,241.76) --
	(153.29,238.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.17,235.73) --
	(161.94,238.50) --
	(164.72,235.73) --
	(161.94,232.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.98,214.97) --
	(145.76,217.74) --
	(148.53,214.97) --
	(145.76,212.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.51,189.16) --
	(113.28,191.94) --
	(116.06,189.16) --
	(113.28,186.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.51,216.06) --
	(152.28,218.84) --
	(155.06,216.06) --
	(152.28,213.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.13,232.43) --
	(152.91,235.20) --
	(155.68,232.43) --
	(152.91,229.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.60,221.38) --
	(145.37,224.16) --
	(148.15,221.38) --
	(145.37,218.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.39,217.41) --
	(161.16,220.19) --
	(163.94,217.41) --
	(161.16,214.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.52,207.65) --
	(127.30,210.42) --
	(130.07,207.65) --
	(127.30,204.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61,212.30) --
	(144.39,215.07) --
	(147.16,212.30) --
	(144.39,209.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.59,212.74) --
	(141.36,215.51) --
	(144.14,212.74) --
	(141.36,209.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36,158.63) --
	(103.14,161.41) --
	(105.91,158.63) --
	(103.14,155.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.56,226.88) --
	(148.34,229.66) --
	(151.11,226.88) --
	(148.34,224.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,183.53) --
	( 95.84,186.30) --
	( 98.61,183.53) --
	( 95.84,180.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.64,177.84) --
	( 95.42,180.62) --
	( 98.19,177.84) --
	( 95.42,175.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.91,192.39) --
	(115.68,195.16) --
	(118.46,192.39) --
	(115.68,189.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.39,249.15) --
	(144.17,251.93) --
	(146.94,249.15) --
	(144.17,246.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.85,231.08) --
	(100.62,233.86) --
	(103.40,231.08) --
	(100.62,228.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,175.35) --
	(114.09,178.13) --
	(116.86,175.35) --
	(114.09,172.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,182.41) --
	(108.93,185.18) --
	(111.70,182.41) --
	(108.93,179.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.60,183.94) --
	(100.38,186.72) --
	(103.15,183.94) --
	(100.38,181.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.20,179.82) --
	(137.97,182.59) --
	(140.75,179.82) --
	(137.97,177.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83,230.85) --
	(151.61,233.62) --
	(154.38,230.85) --
	(151.61,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.24,191.89) --
	(156.01,194.66) --
	(158.79,191.89) --
	(156.01,189.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.57,231.22) --
	(155.35,234.00) --
	(158.12,231.22) --
	(155.35,228.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,212.24) --
	(139.21,215.02) --
	(141.98,212.24) --
	(139.21,209.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.22,219.12) --
	(145.00,221.89) --
	(147.77,219.12) --
	(145.00,216.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48,184.04) --
	(114.25,186.81) --
	(117.03,184.04) --
	(114.25,181.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,235.09) --
	(159.25,237.87) --
	(162.03,235.09) --
	(159.25,232.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03,236.20) --
	(159.80,238.98) --
	(162.58,236.20) --
	(159.80,233.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.93,220.31) --
	(155.71,223.08) --
	(158.48,220.31) --
	(155.71,217.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15,221.46) --
	(152.92,224.24) --
	(155.70,221.46) --
	(152.92,218.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,182.88) --
	( 95.21,185.66) --
	( 97.98,182.88) --
	( 95.21,180.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,196.34) --
	(100.80,199.12) --
	(103.58,196.34) --
	(100.80,193.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.34,168.53) --
	(113.11,171.30) --
	(115.89,168.53) --
	(113.11,165.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.36,191.91) --
	(100.13,194.68) --
	(102.91,191.91) --
	(100.13,189.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.58,159.21) --
	( 91.35,161.99) --
	( 94.13,159.21) --
	( 91.35,156.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89,186.22) --
	(114.67,188.99) --
	(117.44,186.22) --
	(114.67,183.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.68,182.98) --
	( 96.45,185.76) --
	( 99.23,182.98) --
	( 96.45,180.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.22,179.95) --
	( 93.99,182.73) --
	( 96.77,179.95) --
	( 93.99,177.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,171.64) --
	(116.00,174.42) --
	(118.78,171.64) --
	(116.00,168.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03,179.30) --
	( 92.81,182.08) --
	( 95.58,179.30) --
	( 92.81,176.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.06,136.32) --
	( 89.83,139.10) --
	( 92.61,136.32) --
	( 89.83,133.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70,166.00) --
	(139.48,168.77) --
	(142.25,166.00) --
	(139.48,163.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.08,219.48) --
	(136.85,222.26) --
	(139.62,219.48) --
	(136.85,216.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.89,216.93) --
	(148.66,219.70) --
	(151.44,216.93) --
	(148.66,214.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36,270.65) --
	(171.14,273.43) --
	(173.91,270.65) --
	(171.14,267.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.46,240.06) --
	(140.24,242.84) --
	(143.01,240.06) --
	(140.24,237.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.66,180.09) --
	( 92.43,182.86) --
	( 95.21,180.09) --
	( 92.43,177.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.11,260.62) --
	(147.88,263.39) --
	(150.65,260.62) --
	(147.88,257.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,222.27) --
	(153.09,225.05) --
	(155.87,222.27) --
	(153.09,219.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.37,255.73) --
	(150.15,258.50) --
	(152.92,255.73) --
	(150.15,252.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.84,246.16) --
	(147.62,248.94) --
	(150.39,246.16) --
	(147.62,243.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.63,178.86) --
	( 93.41,181.63) --
	( 96.18,178.86) --
	( 93.41,176.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,188.99) --
	( 98.57,191.77) --
	(101.34,188.99) --
	( 98.57,186.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01,163.83) --
	(108.78,166.61) --
	(111.56,163.83) --
	(108.78,161.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.88,184.49) --
	( 96.66,187.27) --
	( 99.43,184.49) --
	( 96.66,181.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.98,165.64) --
	( 89.75,168.41) --
	( 92.53,165.64) --
	( 89.75,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.76,214.58) --
	(135.53,217.36) --
	(138.31,214.58) --
	(135.53,211.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.20,205.30) --
	(128.97,208.08) --
	(131.75,205.30) --
	(128.97,202.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.09,172.81) --
	(100.86,175.59) --
	(103.64,172.81) --
	(100.86,170.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.71,184.64) --
	(111.49,187.41) --
	(114.26,184.64) --
	(111.49,181.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27,139.26) --
	( 69.05,142.03) --
	( 71.82,139.26) --
	( 69.05,136.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42,141.74) --
	( 69.19,144.51) --
	( 71.97,141.74) --
	( 69.19,138.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32,145.20) --
	( 72.10,147.98) --
	( 74.87,145.20) --
	( 72.10,142.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,241.72) --
	(153.19,244.49) --
	(155.97,241.72) --
	(153.19,238.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.26,184.25) --
	(145.03,187.03) --
	(147.81,184.25) --
	(145.03,181.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44,189.81) --
	(146.21,192.58) --
	(148.99,189.81) --
	(146.21,187.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50,217.07) --
	(137.27,219.84) --
	(140.05,217.07) --
	(137.27,214.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.73,227.64) --
	(154.51,230.41) --
	(157.28,227.64) --
	(154.51,224.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.52,220.19) --
	(135.30,222.97) --
	(138.07,220.19) --
	(135.30,217.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,216.73) --
	(145.34,219.51) --
	(148.11,216.73) --
	(145.34,213.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15,168.78) --
	(120.93,171.56) --
	(123.70,168.78) --
	(120.93,166.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.71,181.75) --
	(142.49,184.52) --
	(145.26,181.75) --
	(142.49,178.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50,177.29) --
	(137.27,180.07) --
	(140.05,177.29) --
	(137.27,174.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26,176.38) --
	(130.04,179.16) --
	(132.81,176.38) --
	(130.04,173.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46,188.55) --
	(145.23,191.32) --
	(148.01,188.55) --
	(145.23,185.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41,142.88) --
	( 70.19,145.66) --
	( 72.96,142.88) --
	( 70.19,140.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,217.76) --
	(144.46,220.53) --
	(147.23,217.76) --
	(144.46,214.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.44,236.07) --
	(155.21,238.84) --
	(157.99,236.07) --
	(155.21,233.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.90,224.23) --
	(153.67,227.00) --
	(156.45,224.23) --
	(153.67,221.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,234.86) --
	(168.34,237.63) --
	(171.11,234.86) --
	(168.34,232.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.72,174.58) --
	(131.49,177.35) --
	(134.27,174.58) --
	(131.49,171.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.90,189.68) --
	(142.68,192.46) --
	(145.45,189.68) --
	(142.68,186.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54,169.62) --
	(146.31,172.39) --
	(149.09,169.62) --
	(146.31,166.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,180.89) --
	( 97.79,183.66) --
	(100.56,180.89) --
	( 97.79,178.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22,191.14) --
	(149.99,193.91) --
	(152.77,191.14) --
	(149.99,188.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72,167.28) --
	( 94.50,170.06) --
	( 97.27,167.28) --
	( 94.50,164.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81,174.86) --
	( 91.59,177.63) --
	( 94.36,174.86) --
	( 91.59,172.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.89,188.53) --
	(113.67,191.30) --
	(116.44,188.53) --
	(113.67,185.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.94,163.28) --
	( 94.71,166.06) --
	( 97.49,163.28) --
	( 94.71,160.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00,162.20) --
	( 93.77,164.97) --
	( 96.55,162.20) --
	( 93.77,159.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98,169.76) --
	( 98.76,172.54) --
	(101.53,169.76) --
	( 98.76,166.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.95,159.40) --
	( 90.72,162.18) --
	( 93.50,159.40) --
	( 90.72,156.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.95,136.59) --
	( 67.72,139.37) --
	( 70.50,136.59) --
	( 67.72,133.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29,164.79) --
	( 94.06,167.56) --
	( 96.84,164.79) --
	( 94.06,162.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.85,140.16) --
	( 69.62,142.93) --
	( 72.40,140.16) --
	( 69.62,137.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.63,135.50) --
	( 62.40,138.28) --
	( 65.18,135.50) --
	( 62.40,132.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53,190.32) --
	( 87.30,193.09) --
	( 90.08,190.32) --
	( 87.30,187.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.12,217.92) --
	(117.90,220.70) --
	(120.67,217.92) --
	(117.90,215.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51,195.72) --
	(101.28,198.49) --
	(104.06,195.72) --
	(101.28,192.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.31,286.48) --
	(149.08,289.26) --
	(151.85,286.48) --
	(149.08,283.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.77,320.07) --
	(222.54,322.85) --
	(225.32,320.07) --
	(222.54,317.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16,370.35) --
	(213.94,373.13) --
	(216.71,370.35) --
	(213.94,367.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.69,401.43) -- (392.31,401.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69,426.59) -- (392.31,426.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (351.43,100.50) -- (351.43,442.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (376.60,100.50) -- (376.60,442.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (-298.92,-248.93) -- (737.92,787.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.69,100.50) rectangle (392.31,442.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 21.50,162.79) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 36.49,168.92) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 21.50,246.37) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 36.49,252.51) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 21.50,329.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 36.49,336.09) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 21.50,413.54) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 36.49,419.67) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94,169.22) --
	( 46.69,169.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94,252.81) --
	( 46.69,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94,336.39) --
	( 46.69,336.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94,419.97) --
	( 46.69,419.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.23, 97.75) --
	(119.23,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.81, 97.75) --
	(202.81,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.39, 97.75) --
	(286.39,100.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.98, 97.75) --
	(369.98,100.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (109.10, 82.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (124.10, 88.82) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (192.69, 82.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (207.68, 88.82) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (276.27, 82.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (291.27, 88.82) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (359.85, 82.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (374.85, 88.82) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (219.50, 66.69) {\large{Runtime of $(\ctlu, \beta, \neg)$ in milliseconds}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 15.83,271.31) {\large{Runtime of other options in milliseconds}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.31,222.07) rectangle (500.39,320.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (408.81,306.41) {\Large{Parameters}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.81,285.39) rectangle (423.26,299.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,290.65) rectangle (417.99,294.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,290.65) rectangle (417.99,294.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,290.65) rectangle (417.99,294.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,290.65) rectangle (417.99,294.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,290.65) rectangle (417.99,294.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.81,270.93) rectangle (423.26,285.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,278.16) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,278.16) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,278.16) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,278.16) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,278.16) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.81,256.48) rectangle (423.26,270.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,266.76) --
	(418.67,262.18) --
	(413.39,262.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,266.76) --
	(418.67,262.18) --
	(413.39,262.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,266.76) --
	(418.67,262.18) --
	(413.39,262.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,266.76) --
	(418.67,262.18) --
	(413.39,262.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.03,266.76) --
	(418.67,262.18) --
	(413.39,262.18) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.81,242.02) rectangle (423.26,256.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,247.29) -- (417.99,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,251.21) -- (417.99,247.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,247.29) -- (417.99,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,251.21) -- (417.99,247.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,247.29) -- (417.99,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,251.21) -- (417.99,247.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,247.29) -- (417.99,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,251.21) -- (417.99,247.29);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,247.29) -- (417.99,251.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.07,251.21) -- (417.99,247.29);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.81,227.57) rectangle (423.26,242.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.26,234.80) --
	(416.03,237.57) --
	(418.81,234.80) --
	(416.03,232.02) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.26,234.80) --
	(416.03,237.57) --
	(418.81,234.80) --
	(416.03,232.02) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.26,234.80) --
	(416.03,237.57) --
	(418.81,234.80) --
	(416.03,232.02) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.26,234.80) --
	(416.03,237.57) --
	(418.81,234.80) --
	(416.03,232.02) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.26,234.80) --
	(416.03,237.57) --
	(418.81,234.80) --
	(416.03,232.02) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76,289.58) {\Large{$(\ctla, \beta, \neg)$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76,275.13) {\Large{$(\ctl, \beta)$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76,260.67) {\Large{$(\ctl, \beta, \neg)$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76,246.22) {\Large{$(\ctla, \beta)$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.76,231.77) {\Large{$(\ctlu, \beta)$}};
\end{scope}
\end{tikzpicture}

